FormCalc 8: Better Algebra and Vectorization

We present Version 8 of the Feynman-diagram calculator FormCalc. New features include in particular significantly improved algebraic simplification as well as vectorization of the generated code. The Cuba Library, used in FormCalc, features checkpointing to disk for all integration algorithms.

==> (inline-ps-0) <==
TeXDict begin
/Blue{0 0 1 setrgbcolor}DC
/Red{1 0 0 setrgbcolor}DC
/PastelRed{1 .8 .8 setrgbcolor}DC
/PastelBlue{.8 .8 1 setrgbcolor}DC
/PastelGreen{.54 .9 .54 setrgbcolor}DC
/OliveGreen{.216 .60 .030 setrgbcolor}DC
end 
